Stabilized finite element methods for the time-spectral convection-diffusion equation

Discretizing a solution in the Fourier domain rather than the time domain presents a significant advantage in solving transport problems that vary smoothly and periodically in time, such as cardiorespiratory flows. The finite element solution of the resulting time-spectral formulation is investigated here for the convection-diffusion equations. In addition to the baseline Galerkin's method, we consider stabilized approaches inspired by the streamline upwind Petrov/Galerkin (SUPG), Galerkin/least square (GLS), and variational multiscale (VMS) methods. We also introduce a new augmented SUPG (ASU) method that, by design, produces a nodally exact solution in one dimension for piecewise linear interpolation functions. Comparing these five methods using 1D, 2D, and 3D canonical test cases shows while the ASU is most accurate overall, it exhibits stability issues in extremely oscillatory flows with a high Womersley number in 3D. The GLS method, which is identical to the VMS for this problem, presents an attractive alternative due to its excellent stability and reasonable accuracy.

==> 1d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,7920.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-132,6177){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(-132,6929){\makebox(0,0)[r]{\strut{}0}}%
      \put(-132,7681){\makebox(0,0)[r]{\strut{}1}}%
      \put(62,7470){\makebox(0,0)[l]{\strut{}Galerkin}}%
      \put(156,6327){\makebox(0,0)[l]{\strut{}Flow direction}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-407,6929){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi;\; \phi^h$}}}%
      \csname LTb\endcsname%%
      \put(781,7857){\makebox(0,0){\strut{}$\alpha=0.5;\; \beta=3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-132,4514){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(-132,5266){\makebox(0,0)[r]{\strut{}0}}%
      \put(-132,6018){\makebox(0,0)[r]{\strut{}1}}%
      \put(62,5807){\makebox(0,0)[l]{\strut{}SUPG}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-407,5266){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi;\; \phi^h$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-132,2851){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(-132,3603){\makebox(0,0)[r]{\strut{}0}}%
      \put(-132,4355){\makebox(0,0)[r]{\strut{}1}}%
      \put(62,4144){\makebox(0,0)[l]{\strut{}VMS/GLS}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-407,3603){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi;\; \phi^h$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-132,1188){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(-132,1940){\makebox(0,0)[r]{\strut{}0}}%
      \put(-132,2692){\makebox(0,0)[r]{\strut{}1}}%
      \put(0,968){\makebox(0,0){\strut{}0}}%
      \put(1562,968){\makebox(0,0){\strut{}1}}%
      \put(62,2481){\makebox(0,0)[l]{\strut{}ASU}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-407,1940){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi;\; \phi^h$}}}%
      \put(781,968){\makebox(0,0){\strut{}$x/L$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2494,7857){\makebox(0,0){\strut{}$\alpha=5;\; \beta=3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1713,968){\makebox(0,0){\strut{}0}}%
      \put(3275,968){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2494,968){\makebox(0,0){\strut{}$x/L$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4207,7857){\makebox(0,0){\strut{}$\alpha=50;\; \beta=3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3427,968){\makebox(0,0){\strut{}0}}%
      \put(4988,968){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4207,968){\makebox(0,0){\strut{}$x/L$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={252.00bp},height={396.00bp}]{1d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 2d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(194,8339){\makebox(0,0)[l]{\strut{}Reference}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(286,6999){\makebox(0,0){\strut{}}}%
      \put(735,6947){\makebox(0,0){\strut{}}}%
      \put(1184,6896){\makebox(0,0){\strut{}}}%
      \put(1633,6844){\makebox(0,0){\strut{}}}%
      \put(2082,6792){\makebox(0,0){\strut{}}}%
      \put(2530,6740){\makebox(0,0){\strut{}}}%
      \put(2815,6766){\makebox(0,0)[l]{\strut{}}}%
      \put(3074,6855){\makebox(0,0)[l]{\strut{}}}%
      \put(3333,6945){\makebox(0,0)[l]{\strut{}}}%
      \put(3592,7035){\makebox(0,0)[l]{\strut{}}}%
      \put(3851,7125){\makebox(0,0)[l]{\strut{}}}%
      \put(4111,7215){\makebox(0,0)[l]{\strut{}}}%
      \put(264,7060){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(264,7396){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(264,7957){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(-138,7509){\makebox(0,0){\strut{}$\phi_r$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(194,6697){\makebox(0,0)[l]{\strut{}Galerkin}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(286,5357){\makebox(0,0){\strut{}}}%
      \put(735,5305){\makebox(0,0){\strut{}}}%
      \put(1184,5254){\makebox(0,0){\strut{}}}%
      \put(1633,5202){\makebox(0,0){\strut{}}}%
      \put(2082,5150){\makebox(0,0){\strut{}}}%
      \put(2530,5098){\makebox(0,0){\strut{}}}%
      \put(2815,5124){\makebox(0,0)[l]{\strut{}}}%
      \put(3074,5213){\makebox(0,0)[l]{\strut{}}}%
      \put(3333,5303){\makebox(0,0)[l]{\strut{}}}%
      \put(3592,5393){\makebox(0,0)[l]{\strut{}}}%
      \put(3851,5483){\makebox(0,0)[l]{\strut{}}}%
      \put(4111,5573){\makebox(0,0)[l]{\strut{}}}%
      \put(264,5418){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(264,5754){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(264,6315){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(-138,5867){\makebox(0,0){\strut{}$\phi_r^h$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(194,5055){\makebox(0,0)[l]{\strut{}SUPG}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(286,3717){\makebox(0,0){\strut{}}}%
      \put(735,3665){\makebox(0,0){\strut{}}}%
      \put(1184,3613){\makebox(0,0){\strut{}}}%
      \put(1633,3561){\makebox(0,0){\strut{}}}%
      \put(2082,3510){\makebox(0,0){\strut{}}}%
      \put(2529,3458){\makebox(0,0){\strut{}}}%
      \put(2815,3483){\makebox(0,0)[l]{\strut{}}}%
      \put(3074,3573){\makebox(0,0)[l]{\strut{}}}%
      \put(3333,3663){\makebox(0,0)[l]{\strut{}}}%
      \put(3592,3752){\makebox(0,0)[l]{\strut{}}}%
      \put(3851,3842){\makebox(0,0)[l]{\strut{}}}%
      \put(4111,3932){\makebox(0,0)[l]{\strut{}}}%
      \put(264,3777){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(264,4114){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(264,4673){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(-138,4226){\makebox(0,0){\strut{}$\phi_r^h$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(194,3414){\makebox(0,0)[l]{\strut{}VMS/GLS}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(286,2074){\makebox(0,0){\strut{}}}%
      \put(735,2022){\makebox(0,0){\strut{}}}%
      \put(1184,1971){\makebox(0,0){\strut{}}}%
      \put(1633,1919){\makebox(0,0){\strut{}}}%
      \put(2082,1867){\makebox(0,0){\strut{}}}%
      \put(2530,1815){\makebox(0,0){\strut{}}}%
      \put(2815,1841){\makebox(0,0)[l]{\strut{}}}%
      \put(3074,1930){\makebox(0,0)[l]{\strut{}}}%
      \put(3333,2020){\makebox(0,0)[l]{\strut{}}}%
      \put(3592,2110){\makebox(0,0)[l]{\strut{}}}%
      \put(3851,2200){\makebox(0,0)[l]{\strut{}}}%
      \put(4111,2290){\makebox(0,0)[l]{\strut{}}}%
      \put(264,2135){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(264,2471){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(264,3032){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(-138,2584){\makebox(0,0){\strut{}$\phi_r^h$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(194,1772){\makebox(0,0)[l]{\strut{}ASU}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(286,432){\makebox(0,0){\strut{}}}%
      \put(735,380){\makebox(0,0){\strut{}}}%
      \put(1184,329){\makebox(0,0){\strut{}}}%
      \put(1633,277){\makebox(0,0){\strut{}}}%
      \put(2082,225){\makebox(0,0){\strut{}}}%
      \put(2530,173){\makebox(0,0){\strut{}}}%
      \put(1278,190){\makebox(0,0){\strut{}$x$}}%
      \put(2815,199){\makebox(0,0)[l]{\strut{}}}%
      \put(3074,288){\makebox(0,0)[l]{\strut{}}}%
      \put(3333,378){\makebox(0,0)[l]{\strut{}}}%
      \put(3592,468){\makebox(0,0)[l]{\strut{}}}%
      \put(3851,558){\makebox(0,0)[l]{\strut{}}}%
      \put(4111,648){\makebox(0,0)[l]{\strut{}}}%
      \put(3485,358){\makebox(0,0){\strut{}$y$}}%
      \put(264,493){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(264,829){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(264,1390){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(-138,942){\makebox(0,0){\strut{}$\phi_r^h$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4620,5340){\makebox(0,0){\strut{}}}%
      \put(5069,5270){\makebox(0,0){\strut{}}}%
      \put(5518,5201){\makebox(0,0){\strut{}}}%
      \put(5967,5132){\makebox(0,0){\strut{}}}%
      \put(6416,5063){\makebox(0,0){\strut{}}}%
      \put(6864,4994){\makebox(0,0){\strut{}}}%
      \put(7110,5023){\makebox(0,0)[l]{\strut{}}}%
      \put(7370,5143){\makebox(0,0)[l]{\strut{}}}%
      \put(7629,5263){\makebox(0,0)[l]{\strut{}}}%
      \put(7888,5382){\makebox(0,0)[l]{\strut{}}}%
      \put(8147,5502){\makebox(0,0)[l]{\strut{}}}%
      \put(8406,5622){\makebox(0,0)[l]{\strut{}}}%
      \put(4584,5409){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(4584,5808){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(4584,6606){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(6030,6888){\makebox(0,0){\strut{}$\phi_r^h - \phi_r$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4620,3699){\makebox(0,0){\strut{}}}%
      \put(5069,3630){\makebox(0,0){\strut{}}}%
      \put(5518,3561){\makebox(0,0){\strut{}}}%
      \put(5967,3492){\makebox(0,0){\strut{}}}%
      \put(6416,3423){\makebox(0,0){\strut{}}}%
      \put(6863,3354){\makebox(0,0){\strut{}}}%
      \put(7110,3383){\makebox(0,0)[l]{\strut{}}}%
      \put(7370,3503){\makebox(0,0)[l]{\strut{}}}%
      \put(7629,3622){\makebox(0,0)[l]{\strut{}}}%
      \put(7888,3742){\makebox(0,0)[l]{\strut{}}}%
      \put(8147,3862){\makebox(0,0)[l]{\strut{}}}%
      \put(8406,3981){\makebox(0,0)[l]{\strut{}}}%
      \put(4584,3769){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(4584,4168){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(4584,4964){\makebox(0,0)[r]{\strut{}$0.2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4620,2057){\makebox(0,0){\strut{}}}%
      \put(5069,1988){\makebox(0,0){\strut{}}}%
      \put(5518,1919){\makebox(0,0){\strut{}}}%
      \put(5967,1850){\makebox(0,0){\strut{}}}%
      \put(6416,1781){\makebox(0,0){\strut{}}}%
      \put(6863,1712){\makebox(0,0){\strut{}}}%
      \put(7110,1741){\makebox(0,0)[l]{\strut{}}}%
      \put(7370,1861){\makebox(0,0)[l]{\strut{}}}%
      \put(7629,1980){\makebox(0,0)[l]{\strut{}}}%
      \put(7888,2100){\makebox(0,0)[l]{\strut{}}}%
      \put(8147,2220){\makebox(0,0)[l]{\strut{}}}%
      \put(8406,2339){\makebox(0,0)[l]{\strut{}}}%
      \put(4584,2127){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(4584,2526){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(4584,3322){\makebox(0,0)[r]{\strut{}$0.2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4620,415){\makebox(0,0){\strut{}}}%
      \put(5069,345){\makebox(0,0){\strut{}}}%
      \put(5518,276){\makebox(0,0){\strut{}}}%
      \put(5967,207){\makebox(0,0){\strut{}}}%
      \put(6416,138){\makebox(0,0){\strut{}}}%
      \put(6864,69){\makebox(0,0){\strut{}}}%
      \put(5665,112){\makebox(0,0){\strut{}$x$}}%
      \put(7110,98){\makebox(0,0)[l]{\strut{}}}%
      \put(7370,218){\makebox(0,0)[l]{\strut{}}}%
      \put(7629,338){\makebox(0,0)[l]{\strut{}}}%
      \put(7888,457){\makebox(0,0)[l]{\strut{}}}%
      \put(8147,577){\makebox(0,0)[l]{\strut{}}}%
      \put(8406,697){\makebox(0,0)[l]{\strut{}}}%
      \put(7690,323){\makebox(0,0){\strut{}$y$}}%
      \put(4584,484){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(4584,883){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(4584,1681){\makebox(0,0)[r]{\strut{}$0.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={432.00bp}]{2d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 2err.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,7920.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,5464){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,6256){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,7047){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(946,7839){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1078,5244){\makebox(0,0){\strut{}}}%
      \put(2266,5244){\makebox(0,0){\strut{}}}%
      \put(3455,5244){\makebox(0,0){\strut{}}}%
      \put(4643,5244){\makebox(0,0){\strut{}}}%
      \put(1149,7602){\makebox(0,0)[l]{\strut{}(a) $W = 100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,6651){\rotatebox{-270}{\makebox(0,0){\strut{}$\|\phi^h-\phi\|_{L_2}^2/\|\phi\|_{L_2}^2$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,3205){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,4118){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,5030){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1078,2710){\makebox(0,0){\strut{}}}%
      \put(2266,2710){\makebox(0,0){\strut{}}}%
      \put(3455,2710){\makebox(0,0){\strut{}}}%
      \put(4643,2710){\makebox(0,0){\strut{}}}%
      \put(1149,5068){\makebox(0,0)[l]{\strut{}(b) $W = 31.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,4117){\rotatebox{-270}{\makebox(0,0){\strut{}$\|\phi^h-\phi\|_{L_2}^2/\|\phi\|_{L_2}^2$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,396){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,2221){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1078,176){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(2266,176){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(3455,176){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(4643,176){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(1149,2534){\makebox(0,0)[l]{\strut{}(c) $W = 10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,1583){\rotatebox{-270}{\makebox(0,0){\strut{}$\|\phi^h-\phi\|_{L_2}^2/\|\phi\|_{L_2}^2$}}}%
      \put(2860,0){\makebox(0,0){\strut{}$P$}}%
      \csname LTb\endcsname%%
      \put(3432,1236){\makebox(0,0)[r]{\strut{}Galerkin}}%
      \csname LTb\endcsname%%
      \put(3432,1016){\makebox(0,0)[r]{\strut{}SUPG}}%
      \csname LTb\endcsname%%
      \put(3432,796){\makebox(0,0)[r]{\strut{}VMS/GLS}}%
      \csname LTb\endcsname%%
      \put(3432,576){\makebox(0,0)[r]{\strut{}ASU}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={252.00bp},height={396.00bp}]{2err}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> err.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,7920.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,5956){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,6898){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(946,7839){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1078,5244){\makebox(0,0){\strut{}}}%
      \put(1969,5244){\makebox(0,0){\strut{}}}%
      \put(2861,5244){\makebox(0,0){\strut{}}}%
      \put(3752,5244){\makebox(0,0){\strut{}}}%
      \put(4643,5244){\makebox(0,0){\strut{}}}%
      \put(1149,7602){\makebox(0,0)[l]{\strut{}(a) $\beta = 1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,6651){\rotatebox{-270}{\makebox(0,0){\strut{}$\|\phi^h-\phi\|_{L_2}^2/\|\phi\|_{L_2}^2$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,3109){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,3702){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,4296){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,4890){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1078,2710){\makebox(0,0){\strut{}}}%
      \put(1969,2710){\makebox(0,0){\strut{}}}%
      \put(2861,2710){\makebox(0,0){\strut{}}}%
      \put(3752,2710){\makebox(0,0){\strut{}}}%
      \put(4643,2710){\makebox(0,0){\strut{}}}%
      \put(1149,5068){\makebox(0,0)[l]{\strut{}(b) $\beta = 0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,4117){\rotatebox{-270}{\makebox(0,0){\strut{}$\|\phi^h-\phi\|_{L_2}^2/\|\phi\|_{L_2}^2$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,396){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(946,871){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(946,1346){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,1821){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,2296){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,2771){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1078,176){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(1969,176){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2861,176){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(3752,176){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(4643,176){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(1149,2534){\makebox(0,0)[l]{\strut{}(c) $\beta = 0.01$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,1583){\rotatebox{-270}{\makebox(0,0){\strut{}$\|\phi^h-\phi\|_{L_2}^2/\|\phi\|_{L_2}^2$}}}%
      \put(2860,0){\makebox(0,0){\strut{}$|\alpha|$}}%
      \csname LTb\endcsname%%
      \put(3788,1284){\makebox(0,0)[r]{\strut{}Galerkin}}%
      \csname LTb\endcsname%%
      \put(3788,1064){\makebox(0,0)[r]{\strut{}SUPG}}%
      \csname LTb\endcsname%%
      \put(3788,844){\makebox(0,0)[r]{\strut{}VMS/GLS}}%
      \csname LTb\endcsname%%
      \put(3788,624){\makebox(0,0)[r]{\strut{}ASU}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={252.00bp},height={396.00bp}]{err}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> errC.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,7920.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,5956){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,6898){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(946,7839){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1078,5244){\makebox(0,0){\strut{}}}%
      \put(1969,5244){\makebox(0,0){\strut{}}}%
      \put(2861,5244){\makebox(0,0){\strut{}}}%
      \put(3752,5244){\makebox(0,0){\strut{}}}%
      \put(4643,5244){\makebox(0,0){\strut{}}}%
      \put(1149,7602){\makebox(0,0)[l]{\strut{}(a) $\beta = 1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,6651){\rotatebox{-270}{\makebox(0,0){\strut{}$\|\phi^h-\phi\|_{L_2}^2/\|\phi\|_{L_2}^2$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,3109){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,3702){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,4296){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,4890){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1078,2710){\makebox(0,0){\strut{}}}%
      \put(1969,2710){\makebox(0,0){\strut{}}}%
      \put(2861,2710){\makebox(0,0){\strut{}}}%
      \put(3752,2710){\makebox(0,0){\strut{}}}%
      \put(4643,2710){\makebox(0,0){\strut{}}}%
      \put(1149,5068){\makebox(0,0)[l]{\strut{}(b) $\beta = 0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,4117){\rotatebox{-270}{\makebox(0,0){\strut{}$\|\phi^h-\phi\|_{L_2}^2/\|\phi\|_{L_2}^2$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,396){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(946,871){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(946,1346){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,1821){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,2296){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,2771){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1078,176){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(1969,176){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2861,176){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(3752,176){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(4643,176){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(1149,2534){\makebox(0,0)[l]{\strut{}(c) $\beta = 0.01$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,1583){\rotatebox{-270}{\makebox(0,0){\strut{}$\|\phi^h-\phi\|_{L_2}^2/\|\phi\|_{L_2}^2$}}}%
      \put(2860,0){\makebox(0,0){\strut{}$|\alpha|$}}%
      \csname LTb\endcsname%%
      \put(3788,1711){\makebox(0,0)[r]{\strut{}Galerkin}}%
      \csname LTb\endcsname%%
      \put(3788,1491){\makebox(0,0)[r]{\strut{}SUPG}}%
      \csname LTb\endcsname%%
      \put(3788,1271){\makebox(0,0)[r]{\strut{}VMS/GLS}}%
      \csname LTb\endcsname%%
      \put(3788,1051){\makebox(0,0)[r]{\strut{}ASU}}%
      \csname LTb\endcsname%%
      \put(3788,831){\makebox(0,0)[r]{\strut{}RD-SUPG}}%
      \csname LTb\endcsname%%
      \put(3788,611){\makebox(0,0)[r]{\strut{}RD-VMS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={252.00bp},height={396.00bp}]{errC}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> issue.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(818,4248){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(818,4649){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(818,5050){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(818,5451){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(818,5852){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(818,6253){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(818,6654){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(818,7055){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(950,4028){\makebox(0,0){\strut{}$0$}}%
      \put(1607,4028){\makebox(0,0){\strut{}$0.2$}}%
      \put(2263,4028){\makebox(0,0){\strut{}$0.4$}}%
      \put(2920,4028){\makebox(0,0){\strut{}$0.6$}}%
      \put(3576,4028){\makebox(0,0){\strut{}$0.8$}}%
      \put(4233,4028){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(345,5651){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi; \; \phi^h$}}}%
      \put(2591,3852){\makebox(0,0){\strut{}$x/L$}}%
      \put(1478,6882){\makebox(0,0)[r]{\strut{}$\phi_r$}}%
      \put(1478,6662){\makebox(0,0)[r]{\strut{}$\phi_r^h$}}%
      \csname LTb\endcsname%%
      \put(1478,6442){\makebox(0,0)[r]{\strut{}$\phi_i$}}%
      \csname LTb\endcsname%%
      \put(1478,6222){\makebox(0,0)[r]{\strut{}$\phi_i^h$}}%
      \csname LTb\endcsname%%
      \put(2591,7275){\makebox(0,0){\strut{}(a) $|\alpha|=0.1, \beta=0.1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5138,4248){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(5138,4649){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(5138,5050){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5138,5451){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(5138,5852){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(5138,6253){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(5138,6654){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(5138,7055){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(5270,4028){\makebox(0,0){\strut{}$0$}}%
      \put(5926,4028){\makebox(0,0){\strut{}$0.2$}}%
      \put(6583,4028){\makebox(0,0){\strut{}$0.4$}}%
      \put(7239,4028){\makebox(0,0){\strut{}$0.6$}}%
      \put(7896,4028){\makebox(0,0){\strut{}$0.8$}}%
      \put(8552,4028){\makebox(0,0){\strut{}$1$}}%
      \put(6255,5932){\makebox(0,0)[l]{\strut{}Flow direction}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4665,5651){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi; \; \phi^h$}}}%
      \put(6911,3852){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%%
      \put(6911,7275){\makebox(0,0){\strut{}(b) $|\alpha|=0.1, \beta=1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(818,360){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(818,828){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(818,1296){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(818,1764){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(818,2231){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(818,2699){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(818,3167){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(950,140){\makebox(0,0){\strut{}$0$}}%
      \put(1607,140){\makebox(0,0){\strut{}$0.2$}}%
      \put(2263,140){\makebox(0,0){\strut{}$0.4$}}%
      \put(2920,140){\makebox(0,0){\strut{}$0.6$}}%
      \put(3576,140){\makebox(0,0){\strut{}$0.8$}}%
      \put(4233,140){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(345,1763){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi; \; \phi^h$}}}%
      \put(2591,-36){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%%
      \put(2591,3387){\makebox(0,0){\strut{}(c) $|\alpha|=10, \beta=0.1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5138,360){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(5138,921){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(5138,1483){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(5138,2044){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5138,2606){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(5138,3167){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(5270,140){\makebox(0,0){\strut{}$0$}}%
      \put(5926,140){\makebox(0,0){\strut{}$0.2$}}%
      \put(6583,140){\makebox(0,0){\strut{}$0.4$}}%
      \put(7239,140){\makebox(0,0){\strut{}$0.6$}}%
      \put(7896,140){\makebox(0,0){\strut{}$0.8$}}%
      \put(8552,140){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4665,1763){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi; \; \phi^h$}}}%
      \put(6911,-36){\makebox(0,0){\strut{}$x/L$}}%
      \csname LTb\endcsname%%
      \put(6911,3387){\makebox(0,0){\strut{}(d) $|\alpha|=10, \beta=1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={360.00bp}]{issue}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> perr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,7920.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,5464){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,6344){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,7224){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1346,5244){\makebox(0,0){\strut{}}}%
      \put(2238,5244){\makebox(0,0){\strut{}}}%
      \put(3129,5244){\makebox(0,0){\strut{}}}%
      \put(4020,5244){\makebox(0,0){\strut{}}}%
      \put(1149,7602){\makebox(0,0)[l]{\strut{}(a) $W = 100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,6651){\rotatebox{-270}{\makebox(0,0){\strut{}$\|\phi^h-\phi\|_{L_2}^2/\|\phi\|_{L_2}^2$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,2930){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,4328){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1346,2710){\makebox(0,0){\strut{}}}%
      \put(2238,2710){\makebox(0,0){\strut{}}}%
      \put(3129,2710){\makebox(0,0){\strut{}}}%
      \put(4020,2710){\makebox(0,0){\strut{}}}%
      \put(1149,5068){\makebox(0,0)[l]{\strut{}(b) $W = 31.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,4117){\rotatebox{-270}{\makebox(0,0){\strut{}$\|\phi^h-\phi\|_{L_2}^2/\|\phi\|_{L_2}^2$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,396){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(946,1038){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(946,1680){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,2322){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1346,176){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(2238,176){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(3129,176){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(4020,176){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(1149,2534){\makebox(0,0)[l]{\strut{}(c) $W = 10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,1583){\rotatebox{-270}{\makebox(0,0){\strut{}$\|\phi^h-\phi\|_{L_2}^2/\|\phi\|_{L_2}^2$}}}%
      \put(2860,0){\makebox(0,0){\strut{}$P$}}%
      \csname LTb\endcsname%%
      \put(3788,1284){\makebox(0,0)[r]{\strut{}Galerkin}}%
      \csname LTb\endcsname%%
      \put(3788,1064){\makebox(0,0)[r]{\strut{}SUPG}}%
      \csname LTb\endcsname%%
      \put(3788,844){\makebox(0,0)[r]{\strut{}VMS/GLS}}%
      \csname LTb\endcsname%%
      \put(3788,624){\makebox(0,0)[r]{\strut{}ASU}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={252.00bp},height={396.00bp}]{perr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pmsh.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9360.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(523,3960){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(523,4992){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(523,6023){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(523,7055){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(655,3740){\makebox(0,0){\strut{}$30$}}%
      \put(2710,3740){\makebox(0,0){\strut{}100}}%
      \put(4585,3740){\makebox(0,0){\strut{}300}}%
      \put(3013,6127){\makebox(0,0)[l]{\strut{}Slope $-2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-82,5507){\rotatebox{-270}{\makebox(0,0){\strut{}$\|\phi^h-\phi\|_{L_2}/\|\phi\|_{L_2}$}}}%
      \csname LTb\endcsname%%
      \put(1765,4933){\makebox(0,0)[r]{\strut{}Galerkin}}%
      \csname LTb\endcsname%%
      \put(1765,4713){\makebox(0,0)[r]{\strut{}SUPG}}%
      \csname LTb\endcsname%%
      \put(1765,4493){\makebox(0,0)[r]{\strut{}VMS/GLS}}%
      \csname LTb\endcsname%%
      \put(1765,4273){\makebox(0,0)[r]{\strut{}ASU}}%
      \put(2620,6835){\makebox(0,0){\strut{}(a) $P=10, W=10$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5203,3960){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(5203,4992){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(5203,6023){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(5203,7055){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(5335,3740){\makebox(0,0){\strut{}$30$}}%
      \put(7390,3740){\makebox(0,0){\strut{}100}}%
      \put(9265,3740){\makebox(0,0){\strut{}300}}%
      \put(7693,6127){\makebox(0,0)[l]{\strut{}Slope $-\frac{3}{2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7300,6835){\makebox(0,0){\strut{}(b) $P=10, W=100$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(523,360){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(523,1908){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(523,3455){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(655,140){\makebox(0,0){\strut{}$30$}}%
      \put(2710,140){\makebox(0,0){\strut{}100}}%
      \put(4585,140){\makebox(0,0){\strut{}300}}%
      \put(3013,2527){\makebox(0,0)[l]{\strut{}Slope $-1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-82,1907){\rotatebox{-270}{\makebox(0,0){\strut{}$\|\phi^h-\phi\|_{L_2}/\|\phi\|_{L_2}$}}}%
      \put(2620,-102){\makebox(0,0){\strut{}$L/h$}}%
      \csname LTb\endcsname%%
      \put(2620,3235){\makebox(0,0){\strut{}(c) $P=1000, W=10$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5203,360){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(5203,1908){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(5203,3455){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(5335,140){\makebox(0,0){\strut{}$30$}}%
      \put(7390,140){\makebox(0,0){\strut{}100}}%
      \put(9265,140){\makebox(0,0){\strut{}300}}%
      \put(7693,2527){\makebox(0,0)[l]{\strut{}Slope $-1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7300,-102){\makebox(0,0){\strut{}$L/h$}}%
      \csname LTb\endcsname%%
      \put(7300,3235){\makebox(0,0){\strut{}(d) $P=1000, W=100$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={468.00bp},height={360.00bp}]{pmsh}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tauo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,550){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(946,904){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(946,1257){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(946,1611){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(946,1965){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,2318){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,2672){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,3025){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(946,3379){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1078,330){\makebox(0,0){\strut{}$0.1$}}%
      \put(2266,330){\makebox(0,0){\strut{}$1$}}%
      \put(3455,330){\makebox(0,0){\strut{}$10$}}%
      \put(4643,330){\makebox(0,0){\strut{}$100$}}%
      \put(2861,1116){\makebox(0,0)[l]{\strut{}$\beta=1$}}%
      \put(1328,2106){\makebox(0,0)[l]{\strut{}$\beta=0.1$}}%
      \put(1328,1399){\makebox(0,0)[l]{\strut{}$\beta=0.01$}}%
      \put(3645,776){\makebox(0,0)[l]{\strut{}real}}%
      \put(3645,3181){\makebox(0,0)[l]{\strut{}$-$imag}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(275,1964){\rotatebox{-270}{\makebox(0,0){\strut{}$1-\hat \omega/\omega$}}}%
      \put(2860,154){\makebox(0,0){\strut{}$\alpha$}}%
      \put(2006,1006){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%%
      \put(2006,786){\makebox(0,0)[r]{\strut{}approx.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={252.00bp},height={180.00bp}]{tauo}}%
    \gplfronttext
  \end{picture}%
\endgroup

